FORCA: A Force-Aware Coding Agent for Contact-Rich Robot Manipulation

Coding agents can translate language instructions into robot programs. For contact-rich manipulation, a key challenge is to generate and refine control logic that responds to physical interaction. We present FORCA, a coding agent that takes visual observations and wrist force/torque (F/T) measurements as input to write Python programs for contact probing and force-responsive motion. Between executions, the agent inspects force records alongside visual outcomes to diagnose failures and revise both motion and force-feedback control logic. FORCA requires no demonstrations, task-specific training, or simulation. Across five real-robot tasks, we demonstrate its effectiveness in three forms of contact-rich manipulation: improving manipulation accuracy, adapting to changes in object or surface properties, and regulating contact under surface variation and object motion. Compared with a vision-only variant of the same agent, FORCA improves grasp accuracy and task success and reduces contact loss in wiping and peeling.

==> figures/exp_adaptation_curve.tex <==
\begin{tikzpicture}
  \definecolor{cube}{HTML}{1B9E77}
  \definecolor{cyl}{HTML}{4A3AA7}
  \definecolor{ink}{HTML}{404040}
  \begin{axis}[
      width=\linewidth, height=4.0cm,
      font=\sffamily\scriptsize,
      xmin=-0.3, xmax=4.3, ymin=-22, ymax=400,
      xtick={0,1,2,3,4}, xticklabels={Start,1,2,3,4},
      ytick={0,100,200,300},
      xlabel={Attempt}, ylabel={Distance to target (mm)},
      xlabel style={yshift=3pt}, ylabel style={yshift=-4pt},
      axis lines=left, axis line style={ink, line width=0.5pt, -}, tick style={ink, line width=0.5pt},
      tick align=outside, major tick length=2pt,
      ymajorgrids, grid style={black!10, line width=0.4pt},
      every axis plot/.append style={line width=0.9pt},
      mark size=1.5pt,
      legend style={font=\sffamily\scriptsize, draw=none, fill=white, fill opacity=0.85, text opacity=1,
                    at={(1,1)}, anchor=north east, inner sep=1pt, column sep=3pt, row sep=-1pt},
      legend columns=2, legend cell align=left,
      legend image code/.code={\draw[mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};},
    ]
    \fill[black!7] (axis cs:-0.3,-22) rectangle (axis cs:4.3,0);
    \addplot[cube, densely dotted, forget plot] coordinates {(0,377) (1,6)};
    \addplot[cube, densely dotted, forget plot] coordinates {(0,377) (1,136)};
    \addplot[cyl,  densely dotted, forget plot] coordinates {(0,349) (1,204)};
    \addplot[cyl,  densely dotted, forget plot] coordinates {(0,364) (1,59)};
    \addplot[cube, only marks, mark=square,  mark options={fill=white}, forget plot] coordinates {(0,377)};
    \addplot[cyl,  only marks, mark=*,       mark options={fill=white}, forget plot] coordinates {(0,349)};
    \addplot[cyl,  only marks, mark=square,  mark options={fill=white}, forget plot] coordinates {(0,364)};
    \addplot[cube, solid,  mark=*, forget plot]                                    coordinates {(1,6) (2,0)};
    \addplot[cube, dashed, mark=square, mark options={solid, fill=white}, forget plot] coordinates {(1,136) (2,105) (3,0)};
    \addplot[cyl,  solid,  mark=*, forget plot]                                    coordinates {(1,204) (2,19) (3,0.6) (4,0)};
    \addplot[cyl,  dashed, mark=square, mark options={solid, fill=white}, forget plot] coordinates {(1,59) (2,0)};
    \addlegendimage{cube, solid, line width=1.6pt}           \addlegendentry{Cube}
    \addlegendimage{ink, solid, mark=*}                      \addlegendentry{Whiteboard}
    \addlegendimage{cyl, solid, line width=1.6pt}            \addlegendentry{Cylinder}
    \addlegendimage{ink, dashed, mark=square, mark options={solid, fill=white}} \addlegendentry{Woodboard}
  \end{axis}
\end{tikzpicture}


==> figures/exp_door_iterations.tex <==
\begin{tikzpicture}[x=1pt, y=1pt, font=\sffamily\scriptsize]
  \definecolor{forca}{HTML}{2A78D6}   %
  \definecolor{vision}{HTML}{EB6834}
  \definecolor{muted}{HTML}{5A5A5A}
  \definecolor{pg0}{HTML}{E8A9A1}\definecolor{pg1}{HTML}{EDC09B}\definecolor{pg2}{HTML}{F0D69D}
  \definecolor{pg3}{HTML}{DEDDA0}\definecolor{pg4}{HTML}{C3DAA2}\definecolor{pg5}{HTML}{A3CF9F}
  \pgfdeclareverticalshading{doorprogressv}{100bp}{color(0bp)=(pg5); color(29.17bp)=(pg5);
    color(37.5bp)=(pg4); color(45.83bp)=(pg3); color(54.17bp)=(pg2); color(62.5bp)=(pg1);
    color(70.83bp)=(pg0); color(100bp)=(pg0)}
  \pgfmathsetmacro\xc{\linewidth/2}           %
  \def\bandw{54}                              %
  \def\rowh{12.5}                             %
  \def\pitch{10.5}\def\gap{4}                 %
  \tikzset{
    mk/.style={circle, minimum size=9pt, inner sep=0pt, text=white,
               font=\sffamily\bfseries\fontsize{5.5}{5.5}\selectfont},
    head/.style={inner sep=1pt, font=\sffamily\scriptsize\bfseries, text height=1.6ex, text depth=0.45ex},
  }
  \def\doorstage#1#2#3#4{%
    \def\dN{0}\foreach \dI in {#4}{\xdef\dN{\the\numexpr\dN+1\relax}}%
    \foreach \dI [count=\dK from 0] in {#4}{%
      \pgfmathsetmacro\dX{#3 < 0 ? \xc-\bandw/2-\gap-4.5-(\dN-1-\dK)*\pitch : \xc+\bandw/2+\gap+4.5+\dK*\pitch}%
      \node[mk, fill=#1, name=#1-\dI] at (\dX, {-(#2+0.5)*\rowh}) {\dI};
    }}

  \shade[shading=doorprogressv, rounded corners=2pt] (\xc-\bandw/2, 0) rectangle (\xc+\bandw/2, -6*\rowh);
  \foreach \lab [count=\s from 0] in {Approach, Grasp, Press down, Pull open, Release, \textbf{Success}}
    \node[inner sep=0pt, text=black, text height=1.6ex, text depth=0.45ex] at (\xc, {-(\s+0.5)*\rowh}) {\lab};

  \node[head, anchor=south]                at (\xc, 1.5)                   {Task progress};
  \node[head, anchor=south east, text=forca]  at (\xc-\bandw/2-\gap, 1.5)  {FORCA};
  \node[head, anchor=south west, text=vision] at (\xc+\bandw/2+\gap, 1.5)  {Vision-only};

  \doorstage{forca}{0}{-1}{1,2,9}
  \doorstage{forca}{2}{-1}{3,4,5,6,7,8,10,16}
  \doorstage{forca}{3}{-1}{11,14}
  \doorstage{forca}{4}{-1}{12,13,15}
  \doorstage{forca}{5}{-1}{17,18,19,20}

  \doorstage{vision}{0}{1}{1,2}
  \doorstage{vision}{1}{1}{3,4,5,6,9,10}
  \doorstage{vision}{2}{1}{7,8,11,12}
  \doorstage{vision}{3}{1}{13,14,15,16,17,18,19,20}

  \node[mk, fill=forca] (leg1) at (\xc+\bandw/2+\gap+4.5, -5*\rowh) {\itshape n};
  \node[mk, fill=vision, anchor=west] (leg2) at ([xshift=1.5pt]leg1.east) {\itshape n};
  \node[anchor=west, inner sep=0pt, align=left, text=muted, font=\sffamily\scriptsize] at ([xshift=3pt]leg2.east)
    {Iteration\\(program version)};
\end{tikzpicture}


==> figures/method_overview.tex <==
\begin{tikzpicture}[font=\fontsize{8}{9.2}\selectfont, >={Latex[length=1.5mm,width=1.15mm]}, line width=0.5pt]
  \definecolor{force}{HTML}{D85A30}
  \definecolor{acc}{HTML}{534AB7}
  \tikzset{
    panel/.style={draw=black!30, rounded corners=3pt, fill=black!2.5, inner xsep=3.5pt, inner ysep=4pt},
    ptitle/.style={font=\fontsize{9}{10}\selectfont\bfseries, anchor=south west, inner sep=0.8pt},
    box/.style={draw=black!55, fill=white, rounded corners=2pt, align=center, inner xsep=3pt, inner ysep=2.8pt,
                text width=#1, execute at begin node=\strut, execute at end node=\strut},
    agent/.style={box=#1, draw=acc, line width=0.8pt, fill=acc!6},
    fbox/.style={box=#1, draw=force, line width=0.8pt, fill=force!6},
    fl/.style={->, draw=black!65, line width=0.7pt},
    ff/.style={->, draw=force, line width=0.9pt},
    lbl/.style={font=\fontsize{7}{8}\selectfont, inner sep=1.2pt, align=center},
  }
  \def\wA{163pt}\def\wB{123pt}\def\wC{159pt}\def\cgap{13.8pt}
  \def\vgap{9pt}\def\vgapC{10.37pt}
  \pgfmathsetlengthmacro\xa{0.5*\wA+7.15pt}
  \pgfmathsetlengthmacro\xb{\xa+0.5*\wA+0.5*\wB+14.3pt+\cgap}
  \pgfmathsetlengthmacro\xc{\xb+0.5*\wB+0.5*\wC+14.3pt+\cgap}
  \node[box=\wA, anchor=north] (inst) at (\xa,0) {\textbf{Instruction} and RGB-D observation};
  \node[box=\wA, below=\vgap of inst] (lib) {\textbf{Available code}: perception, grasp, motion,\\
                                       \textcolor{force}{measured wrench}, routines from earlier tasks};
  \node[agent=\wA, below=\vgap of lib] (llm) {\textbf{Coding agent}\\ writes a complete task program};
  \node[box=\wA, below=\vgap of llm, font=\ttfamily\fontsize{6.5}{7.6}\selectfont, align=left] (prog)
        {z = guarded\_touch(axis="-z", f\_c=3.0)\\
         force\_stroke(f\_ref=6.0, band=1.5, guards)\\
         log.channel("f\_n", ...)};
  \node[lbl, font=\fontsize{7}{8}\selectfont\itshape, anchor=south east] at ([shift={(-1.5pt,2pt)}]prog.south east) {sketch};
  \draw[fl] (inst)--(lib); \draw[fl] (lib)--(llm); \draw[fl] (llm)--(prog);
  \node[box=\wB, anchor=north] (probe) at (\xb,0) {\textbf{Measurement-conditioned actions}\\ probe $\rightarrow$ update geometry $\rightarrow$ act};
  \node[fbox=\wB, below=\vgap of probe] (reg) {\textbf{Force-responsive motion}\\ guarded approach, force regulation};
  \node[lbl, text=black!55, anchor=south] (note) at (\xb,0 |- prog.south) {live feedback runs inside the program;\\ no model query during a rollout};
  \node[box=58pt, anchor=south west] (robot) at ([yshift=3pt]note.north -| reg.west) {\textbf{Robot}\\ UR5e, wrist F/T};
  \node[box=26pt, anchor=south east] (scene) at ([yshift=3pt]note.north -| reg.east) {object /\\ surface};
  \draw[fl] (probe)--(reg);
  \draw[fl] ([xshift=-18pt]robot.north |- reg.south) -- node[lbl,right=0.6pt]{command} ([xshift=-18pt]robot.north);
  \draw[ff] ([xshift=18pt]robot.north) -- node[lbl,right=0.6pt,text=force]{wrench $w_t$, 100\,Hz} ([xshift=18pt]robot.north |- reg.south);
  \draw[<->, draw=black!55] (robot) -- node[lbl,above]{contact} (scene);
  \node[box=\wC, anchor=north] (rec) at (\xc,0) {\textbf{Execution records}: video, before/after images,\\
                                       \textcolor{force}{F/T and robot-state traces}, termination status};
  \node[agent=\wC, below=\vgapC of rec] (diag) {\textbf{Inspect and diagnose}\\ relate force events to the motion and outcome};
  \node[agent=\wC, below=\vgapC of diag] (rev) {\textbf{Revise the program}\\ parameters, guards, control logic, sequence};
  \node[box=\wC, dashed, draw=black!45, anchor=south] (keep) at (\xc,0 |- prog.south) {retain routines and notes for later tasks};
  \draw[fl] (rec)--(diag); \draw[fl] (diag)--(rev); \draw[fl, dashed, draw=black!45] (rev)--(keep);
  \begin{scope}[on background layer]
    \node[panel, fit=(inst)(lib)(llm)(prog)] (P1) {};
    \node[panel, fit=(probe)(reg)(robot)(scene)(note)] (P2) {};
    \node[panel, fit=(rec)(diag)(rev)(keep)] (P3) {};
  \end{scope}
  \node[ptitle] at ([yshift=1.5pt]P1.north west) {(1) Force-aware program synthesis};
  \node[ptitle] at ([yshift=1.5pt]P2.north west) {(2) Contact-responsive execution};
  \node[ptitle] at ([yshift=1.5pt]P3.north west) {(3) Execution-grounded revision};
  \draw[fl] (prog.east) -- ([xshift=4pt]prog.east -| P1.east) |- node[lbl,pos=0.25,rotate=90,anchor=north]{rollout $k$} (probe.west);
  \draw[ff, dashed] (reg.east) -- ([xshift=4pt]reg.east -| P2.east) |- node[lbl,pos=0.25,rotate=90,anchor=north,text=force]{recorded} (rec.west);
  \draw[fl] (P3.south) -- ++(0,-6.5pt) coordinate (q) -- (q -| P1.south)
            node[lbl,pos=0.5,fill=white,inner xsep=3pt,inner ysep=1pt]{revised program for rollout $k{+}1$} -- (P1.south);
\end{tikzpicture}
